Boundary versus Bulk Dynamics of Extended Objects and the Fractal Structure of Quantum Spacetime

Subject of this thesis is the study of a closed bosonic string: the treatment will follow an approach alternative with respect to the traditional one and stems from a research line pursued in by Eguchi. A description of the dynamics using Nonstandard Analysis is given in chapter 10 with prerequisites in appendices B and C. Detailed calculation are carried out explicitly, although many of them are deferred to appendix A. Selected parts of this thesis have been published as separate articles by the author (ansoldi@trieste.infn.it) and collaborators.

==> fig01.tex <==
\scalebox{.7}{
\psset{framesep=10pt}
%
\begin{pspicture}(0.4,0)(15.4,18.6)
%
\psline(0.4,0)(0.4,18.6)(15.4,18.6)(15.4,0)(0.4,0)
%
% Circle
%
\pscircle[linewidth=2pt,linecolor=gray](8,3.5){2.5}
%
\psline[linewidth=2pt,linecolor=lightgray]{<->}(8,6)(8,1)
%
\rput[c](8,4.75)
                {\psframebox[linestyle=none,linecolor=black,framesep=2pt,fillstyle=solid,fillcolor=white]
                     {\begin{minipage}{2.5cm}
                      \begin{center}
                         {\small P-branes}\\[-1.5mm]
                         {\small D-branes}\\[-1.5mm]
                         {\small Instantons}\\[-1.5mm]
                         {\small Solitons}
                      \end{center}
                      \end{minipage}
                     }
                }
%
\psline[linewidth=2pt,linecolor=lightgray]{<->}(10.165,4.75)(5.835,2.25)
\psline[linewidth=2pt,linecolor=lightgray]{<->}(10.165,2.25)(5.835,4.75)
%
\rput[c](8,3.5){\psframebox[fillstyle=solid,fillcolor=white,framesep=3pt,linecolor=black,framearc=.5]
                            {\small Super World Dualities}
               }
\rput[c](8,2.25)
                {\psframebox[framesep=2pt,linecolor=black,fillstyle=solid,fillcolor=white]
                            {
                             \begin{minipage}{1.5cm}
                             \begin{center}
                                 {\small M-Theory}\\
                                 {\small ?}
                             \end{center}
                             \end{minipage}
                            }
                }
%
\rput[r](5.635,4.75)
         {
          \begin{minipage}{1.7cm}
          \begin{center}
              $\mathbb{E} (8) \otimes \mathbb{E} (8)$\\[-1mm]
              {\small heterotic}
          \end{center}
          \end{minipage}
         }
\rput[r](5.635,2.25)
         {
          \begin{minipage}{1.5cm}
          \begin{center}
              $\mathbb{SO} (32)$\\[-1mm]
              {\small heterotic}
          \end{center}
          \end{minipage}
         }
\rput[t](8,.9){{\small Type} $I$}
\rput[l](10.365,2.25){{\small Type} $IIB$}
\rput[l](10.365,4.75){{\small Type} $IIA$}
%
\rput[b](8,6.1)
         {
          \begin{minipage}{3cm}
          \begin{center}
              $11${\small{}-dimensional}\\[-1mm]
              {\small supergravity}
          \end{center}
          \end{minipage}
         }
%
\psline[linewidth=2pt]{<->}(8,6)(10.165,4.75)
\psline[linewidth=2pt]{<->}(10.165,4.75)(10.165,2.25)
\psline[linewidth=2pt]{<->}(10.165,2.25)(8,1)
\psline[linewidth=2pt]{<->}(8,1)(5.835,2.25)
\psline[linewidth=2pt]{<->}(5.835,2.25)(5.835,4.75)
\psline[linewidth=2pt]{<->}(5.835,4.75)(8,6)
%
%
%
\rput[bc](4,8){\rnode[c]{einstein}
                        {
                         \psframebox[fillstyle=gradient,gradbegin=white,gradend=lightgray,gradangle=45,linewidth=1pt,gradmidpoint=.5]
                                    {
                                     \parbox[b]{5.4cm}
                                               {
                                                \centerline{{\bf Einstein's Paradigm:}}
                                                \centerline{{\bf Dynamical SpaceTime}}
                                               }
                                    }
                        }
              }
%
\rput[bc](12,8){\rnode[c]{quantum}
                        {
                         \psframebox[fillstyle=gradient,gradbegin=white,gradend=lightgray,gradangle=-45,linewidth=1pt,gradmidpoint=.5]
                                    {
                                     \parbox[b]{5.4cm}
                                               {
                                                \centerline{{\bf Quantum Theory Paradigm:}}
                                                \centerline{{\bf Uncertainty Principle}}
                                               }
                                    }
                        }
              }
%
\rput[bc](4,10.5){\rnode[c]{newton}
                        {
                         \psframebox[fillstyle=gradient,gradbegin=white,gradend=lightgray,gradangle=45,linewidth=1pt,gradmidpoint=.5]
                                    {
                                     \parbox[b]{5.4cm}
                                               {
                                                \centerline{{\bf Newton's Paradigm:}}
                                                \centerline{{\bf Particles and Forces}}
                                               }
                                    }
                        }
              }
%
\rput[bc](12,10.5){\rnode[c]{maxwell}
                        {
                         \psframebox[fillstyle=gradient,gradbegin=white,gradend=lightgray,gradangle=-45,linewidth=1pt,gradmidpoint=.5]
                                    {
                                     \parbox[b]{5.4cm}
                                               {
                                                \centerline{{\bf Maxwell ``New'' Paradigm:}}
                                                \centerline{{\bf Waves and Fields}}
                                               }
                                    }
                        }
              }
%
\rput[bc](4,13){\rnode[c]{aristotele}
                        {
                         \psframebox[fillstyle=gradient,gradbegin=white,gradend=lightgray,gradangle=45,linewidth=1pt,gradmidpoint=.5]
                                    {
                                     \parbox[b]{5.4cm}
                                               {
                                                \centerline{{\bf Aristotele - Ptolemy}}
                                                \centerline{{\bf Geocentric System}}
                                               }
                                    }
                        }
              }
%
\rput[bc](12,13){\rnode[c]{galilei}
                        {
                         \psframebox[fillstyle=gradient,gradbegin=white,gradend=lightgray,gradangle=-45,linewidth=1pt,gradmidpoint=.5]
                                    {
                                     \parbox[b]{5.4cm}
                                               {
                                                \centerline{{\bf Galilei - Kepler - Copernicus}}
                                                \centerline{{\bf Heliocentric System}}
                                               }
                                    }
                        }
              }
%
\rput[bc](4,15.2){\rnode[c]{terrestrial}
                        {
                         \psframebox[fillstyle=gradient,gradbegin=white,gradend=lightgray,gradangle=45,linewidth=1pt,gradmidpoint=.5]
                                    {
                                     \parbox[b]{5.4cm}
                                               {
                                                \centerline{{\bf Terrestrial Phenomena}}
                                               }
                                    }
                        }
              }
%
\rput[bc](12,15.2){\rnode[c]{celestial}
                         {
                         \psframebox[fillstyle=gradient,gradbegin=white,gradend=lightgray,gradangle=-45,linewidth=1pt,gradmidpoint=.5]
                                    {
                                     \parbox[b]{5.4cm}
                                               {
                                                \centerline{{\bf Celestial Phenomena}}
                                               }
                                    }
                        }
              }
%
\rput[tr](7.5,18){{\gray EGYPT}}
%
\rput[tl](8.5,18){{\gray BABYLON}}
%
\pnode(6.9175,5.475){circlel}
\pnode(9.0825,5.475){circler}
%
\psline[linewidth=4pt,linecolor=gray]{->}(8,18)(8,17.1)
\ncangle[armA=6mm,angleA=90,armB=6mm,angleB=90,doubleline=true,doublesep=1pt]{<->}
        {terrestrial}{celestial}\Aput[3pt]{{\gray \bf Greek Schools of Natural Philosophy}}
\ncline[nodesep=.5pt,doubleline=true,doublesep=1pt]{->}{terrestrial}{galilei}
\ncline[doubleline=true,doublesep=1pt]{->}{terrestrial}{aristotele}
\ncline[doubleline=true,doublesep=1pt]{->}{celestial}{galilei}
\ncline[nodesep=.5pt,doubleline=true,doublesep=1pt]{->}{celestial}{aristotele}
\ncline[doubleline=true,doublesep=1pt]{->}{aristotele}{newton}
\ncline[nodesep=.5pt,doubleline=true,doublesep=1pt]{->}{galilei}{newton}
\ncline[doubleline=true,doublesep=1pt]{->}{newton}{einstein}
\ncline[doubleline=true,doublesep=1pt]{->}{newton}{quantum}
\ncline[doubleline=true,doublesep=1pt]{->}{maxwell}{einstein}
\ncline[doubleline=true,doublesep=1pt]{->}{maxwell}{quantum}
%\nczigzag[linewidth=5pt,linearc=2mm,coilwidth=5mm,coilheight=2.5,coilaspect=5]{<-}{einstein}{circlel}
%\nczigzag[linewidth=5pt,linearc=2mm,coilwidth=5mm,coilheight=2.5,coilaspect=5]{<-}{quantum}{circler}
\nczigzag[nodesep=-2pt,doubleline=true,doublecolor=lightgray,doublesep=1.5pt,linearc=2mm,coilwidth=5mm,coilheight=2.5,coilaspect=5,linewidth=1.5pt]{<-}{einstein}{circlel}
\nczigzag[nodesep=-2pt,doubleline=true,doublecolor=lightgray,doublesep=1.5pt,linearc=2mm,coilwidth=5mm,coilheight=2.5,coilaspect=5,linewidth=1.5pt]{<-}{quantum}{circler}
\end{pspicture}
%
}
\endinput


==> fig02.tex <==
\psset{framesep=2pt}
%
\begin{pspicture}(-1,0)(11.4,14)
\psline(-1,0)(11.4,0)(11.4,14)(-1,14)(-1,0)
%
%\psgrid
%
\rput(1,13){\rnode{toeholds}{\psframebox[fillstyle=gradient,gradbegin=gray,gradend=black,gradangle=-45,linewidth=1pt,gradmidpoint=.5]%
                                   {\rput[c](0.8,0.1){{\white \huge 1}}
                                    \begin{minipage}{1.4cm}
                                        \begin{center}
                                            \vspace*{2mm}\hskip 2mm\\[-3mm]
                                            {\lightgray Toeholds}\\[-3.5mm]
                                            \vspace*{1mm}\hskip 1mm
                                        \end{center}
                                    \end{minipage}
                                   }
                            }
           }
\rput(1,9){\rnode{hjst}{\psframebox[fillstyle=gradient,gradbegin=gray,gradend=black,gradangle=-45,linewidth=1pt,gradmidpoint=.5]%
                                   {\rput[c](1.4,0.1){{\white \huge 2}}
                                    \begin{minipage}{2.6cm}
                                        \begin{center}
                                            {\lightgray Hamilton--Jacobi}\\
                                            {\lightgray String Theory}
                                        \end{center}
                                    \end{minipage}
                                    }
                       }
          }
\rput(5,9){\rnode{sfq}{\psframebox[fillstyle=gradient,gradbegin=gray,gradend=black,gradangle=-45,linewidth=1pt,gradmidpoint=.5]%
                                   {\rput[c](1.1,0.1){{\white \huge 3}}
                                    \begin{minipage}{2cm}
                                        \begin{center}
                                            {\lightgray String}\\
                                            {\lightgray Functional}\\
                                            {\lightgray Quantization}
                                        \end{center}
                                    \end{minipage}
                                    }
                       }
          }
%
\rput(4,13){\rnode{pbrfq}{\psframebox[fillstyle=gradient,gradbegin=gray,gradend=black,gradangle=-45,linewidth=1pt,gradmidpoint=.5]%
                                   {\rput[c](1.1,0.1){{\white \huge 4}}
                                    \begin{minipage}{2cm}
                                        \begin{center}
                                            {$\lightgray{}p$}{\lightgray{}-brane}\\
                                            {\lightgray Functional}\\
                                            {\lightgray Quantization}
                                        \end{center}
                                    \end{minipage}
                                    }
                       }
          }
%
\rput(9,9){\rnode{sfs}{\psframebox[fillstyle=gradient,gradbegin=gray,gradend=black,gradangle=-45,linewidth=1pt,gradmidpoint=.5]%
                                   {\rput[c](1,0.1){{\white \huge 5}}
                                    \begin{minipage}{1.8cm}
                                        \begin{center}
                                            {\lightgray String}\\
                                            {\lightgray Functional}\\
                                            {\lightgray Solutions}
                                        \end{center}
                                    \end{minipage}
                                    }
                       }
          }
%
\rput(6,11){\rnode{mini}{\psframebox[fillstyle=gradient,gradbegin=gray,gradend=black,gradangle=-45,linewidth=1pt,gradmidpoint=.5]%
                                   {\rput[c](1.3,0.1){{\white \huge 6}}
                                    \begin{minipage}{2.4cm}
                                        \begin{center}
                                            \vspace*{2mm}\hskip 2mm\\[-3mm]
                                            {\lightgray Minisuperspace}\\[-3.5mm]
                                            \vspace*{1mm}\hskip 1mm
                                        \end{center}
                                    \end{minipage}
                                    }
                       }
          }
%
\rput(9,7){\rnode{fs}{\psframebox[fillstyle=gradient,gradbegin=gray,gradend=black,gradangle=-45,linewidth=1pt,gradmidpoint=.5]%
                                   {\rput[c](0.65,0.1){{\white \huge 7}}
                                    \begin{minipage}{1.1cm}
                                        \begin{center}
                                            {\lightgray Fractal}\\
                                            {\lightgray Strings}
                                        \end{center}
                                    \end{minipage}
                                    }
                       }
          }
%
\rput(3,11){\rnode{cl}{\psframebox[fillstyle=gradient,gradbegin=gray,gradend=black,gradangle=-45,linewidth=1pt,gradmidpoint=.5]%
                                   {\rput[c](.8,0.1){{\white \huge 8}}
                                    \begin{minipage}{1.4cm}
                                        \begin{center}
                                            {\lightgray Classical}\\
                                            {\lightgray Limit}
                                        \end{center}
                                    \end{minipage}
                                    }
                       }
          }
%
\rput(1,5){\rnode{bbr}{\psframebox[fillstyle=gradient,gradbegin=gray,gradend=black,gradangle=-45,linewidth=1pt,gradmidpoint=.5]%
                                   {\rput[c](1.35,0.1){{\white \huge 9}}
                                    \begin{minipage}{2.5cm}
                                        \begin{center}
                                            {\lightgray Boundary--Bulk}\\
                                            {\lightgray Relation}
                                        \end{center}
                                    \end{minipage}
                                    }
                       }
          }
%
\rput(9,5){\rnode{ns}{\psframebox[fillstyle=gradient,gradbegin=gray,gradend=black,gradangle=-45,linewidth=1pt,gradmidpoint=.5]%
                                   {\rput[c](1.15,0.1){{\white \huge 10}}
                                    \begin{minipage}{2.1cm}
                                        \begin{center}
                                            {\lightgray Nonstandard}\\
                                            {\lightgray \&}\\
                                            {\lightgray Speculative}
                                        \end{center}
                                    \end{minipage}
                                    }
                       }
          }
%
\rput(6,3){\rnode{dc}{\psframebox[fillstyle=gradient,gradbegin=gray,gradend=black,gradangle=-45,linewidth=1pt,gradmidpoint=.5]%
                                   {\rput[c](1.2,0.1){{\white \huge A}}
                                    \begin{minipage}{2.2cm}
                                        \begin{center}
                                            {\lightgray Detailed}\\
                                            {\lightgray Computations}
                                        \end{center}
                                    \end{minipage}
                                    }
                       }
          }
%
\rput(5,1){\rnode{nsa}{\psframebox[fillstyle=gradient,gradbegin=gray,gradend=black,gradangle=-45,linewidth=1pt,gradmidpoint=.5]%
                                   {\rput[c](1.15,0.1){{\white \huge B}}
                                    \begin{minipage}{2.1cm}
                                        \begin{center}
                                            {\lightgray NonStandard}\\
                                            {\lightgray Analysis}
                                        \end{center}
                                    \end{minipage}
                                    }
                       }
          }
%
\rput(9,1){\rnode{nsp}{\psframebox[fillstyle=gradient,gradbegin=gray,gradend=black,gradangle=-45,linewidth=1pt,gradmidpoint=.5]%
                                   {\rput[c](1.15,0.1){{\white \huge C}}
                                    \begin{minipage}{2.1cm}
                                        \begin{center}
                                            {\lightgray NonStandard}\\
                                            {\lightgray Stochastic}\\
                                            {\lightgray Process}
                                        \end{center}
                                    \end{minipage}
                                    }
                       }
          }
%
\rput(6.5,7){\rnode{hd}{\psframebox[fillstyle=gradient,gradbegin=gray,gradend=black,gradangle=-45,linewidth=1pt,gradmidpoint=.5]%
                                   {\rput[c](1.05,0.1){{\white \huge D}}
                                    \begin{minipage}{1.9cm}
                                        \begin{center}
                                            {\lightgray Holographic}\\
                                            {\lightgray Derivative}
                                        \end{center}
                                    \end{minipage}
                                    }
                       }
          }
%
\pnode(8.94,13){auxuno}
%
\pnode(4.95,5){auxdue}
%
\end{pspicture}
%
%
%
\ncline{->}{toeholds}{pbrfq}
\ncline{->}{toeholds}{hjst}
\ncline{->}{hjst}{cl}
\ncline{->}{hjst}{sfq}
\ncline{->}{hjst}{bbr}
\ncline{->}{sfq}{sfs}
\ncline{->}{sfq}{mini}
\ncline{->}{sfs}{fs}
\ncline{->}{fs}{ns}
\ncline{->}{dc}{ns}
\ncline{->}{nsa}{nsp}
\ncline{->}{nsp}{ns}
\ncline{->}{bbr}{sfq}
\ncline{->}{sfq}{cl}
\ncline{->}{hd}{sfq}
\ncline{->}{pbrfq}{mini}
\ncline{pbrfq}{auxuno}
\ncline{->}{auxuno}{sfs}
\ncline{sfq}{auxdue}
\ncline{->}{auxdue}{ns}
\ncangles[armA=2cm]{->}{auxuno}{ns}
\endinput

